Reachability-Informed Reinforcement Learning for Multi-Impulse Interplanetary Transfers

Reinforcement learning offers the prospect of a reusable sequential decision-making mechanism for spacecraft trajectory design, motivating policy interfaces that connect learned decisions to the underlying maneuver geometry. This paper develops Reachability Analysis-Informed Reinforcement Learning (RARL) for deterministic multi-impulse interplanetary transfers, placing intermediate waypoint selection at the center of the learned decision process. Local first-order reachability maps bounded velocity perturbations into an ellipsoidal set of next-node positions, within which the policy selects its waypoint. Lambert reconstruction then determines the corresponding maneuver to reach this selected waypoint along a dynamically consistent ballistic arc, coupling learned transfer-geometry selection with classical astrodynamics. A terminal two-impulse reconstruction completes the rendezvous, supported by a linear maneuver-demand assessment used for reward shaping. Numerical studies characterize this interface on a two-body Earth-Mars benchmark. Across three independent training runs, RARL achieves a mean maneuver cost of 10.23 km/s, 1.72% above a validated local sequential convex programming reference. Training over dispersed initial states extends policy reuse across a departure family with fixed target state and transfer duration. Each of the three independently trained multi-state policies completes all 10,000 held-out Monte Carlo departures without impulse-cap violations, compared with a mean feasibility rate of 6.49% for single-state policies. This broader sampled feasibility is accompanied by a 0.61% increase in mean nominal maneuver cost, without further training across departures. These results demonstrate that a reachability-informed decision interface supports benchmark-quality trajectory construction and policy reuse across dispersed departure conditions.

==> figs/local-reachability-mapping.tex <==
\begin{tikzpicture}[
  >=Latex,
  axis/.style={->,draw=black!80,line width=0.55pt},
  set/.style={draw=black!65,fill=black!10,line width=0.65pt},
  vector/.style={-{Latex[length=2.0mm,width=1.2mm]},draw=black,line width=0.9pt},
  map/.style={-{Latex[length=2.3mm,width=1.4mm]},draw=black,line width=1.1pt},
  note/.style={fill=white,inner sep=1.5pt,font=\footnotesize},
  sample/.style={circle,draw=black,fill=black,inner sep=1.2pt}
]
  \begin{scope}[shift={(-55mm,0)}]
    \node[font=\footnotesize\bfseries] at (0,27mm)
      {Guarded Unit-Ball Coordinate};
    \draw[set] (0,0) circle (12mm);
    \draw[axis] (-29mm,0) -- (29mm,0) node[below=1pt] {$u_{k,1}$};
    \draw[axis] (0,-20mm) -- (0,20mm) node[left=1pt] {$u_{k,2}$};
    \coordinate (u1) at (8mm,6mm);
    \coordinate (u2) at (-5mm,9mm);
    \coordinate (u3) at (4mm,-10mm);
    \draw[vector] (0,0) -- (u1);
    \draw[vector] (0,0) -- (u2);
    \draw[vector] (0,0) -- (u3);
    \node[sample] at (u1) {};
    \node[rectangle,draw=black,fill=white,minimum size=3.2pt,inner sep=0pt] at (u2) {};
    \node[diamond,draw=black,fill=white,minimum size=3.3pt,inner sep=0pt] at (u3) {};
    \node[note] at (0,-25mm)
      {$\delta\boldsymbol{v}_{k}=\Delta V_{\mathrm{RS}}\boldsymbol{u}_k$};
  \end{scope}

  \begin{scope}[shift={(55mm,0)}]
    \node[font=\footnotesize\bfseries] at (0,27mm)
      {Local Waypoint Set};
    \draw[set,rotate=24] (0,0) ellipse [x radius=23mm,y radius=10.5mm];
    \draw[axis] (-29mm,0) -- (29mm,0) node[below=1pt] {$\Delta r_{k+1,1}$};
    \draw[axis] (0,-20mm) -- (0,20mm) node[left=1pt] {$\Delta r_{k+1,2}$};
    \draw[black!55,densely dashed] (0,0) -- (24:26mm);
    \draw[black!55,densely dashed] (0,0) -- (114:14mm);
    \coordinate (y1) at (15mm,10mm);
    \coordinate (y2) at (-14mm,2mm);
    \coordinate (y3) at (7mm,-7mm);
    \draw[vector] (0,0) -- (y1);
    \draw[vector] (0,0) -- (y2);
    \draw[vector] (0,0) -- (y3);
    \node[sample] at (y1) {};
    \node[rectangle,draw=black,fill=white,minimum size=3.2pt,inner sep=0pt] at (y2) {};
    \node[diamond,draw=black,fill=white,minimum size=3.3pt,inner sep=0pt] at (y3) {};
    \node[sample] at (0,0) {};
    \node[note] at (0,-25mm)
      {$\Delta\boldsymbol{r}_{k+1}=\boldsymbol{A}_k\Delta V_{\mathrm{RS}}\boldsymbol{u}_k$};
  \end{scope}

  \draw[map] (-17mm,0) -- (17mm,0);
  \node[note,align=center] at (0,7mm)
    {$\boldsymbol{A}_k=\boldsymbol{\Phi}_{rv,k}$\\local first-order map};
  \node[font=\scriptsize,align=center] at (0,-7mm)
    {Lambert reconstruction follows\\waypoint selection};
\end{tikzpicture}

